Canonical Wick rotations in 3-dimensional gravity

We develop a ``canonical Wick rotation-rescaling theory in 3-dimensional gravity''. This includes: (a) A simultaneous classification that shows how generic maximal globally hyperbolic spacetimes of constant curvature, which admit a complete Cauchy surface (in particular a compact one), as well as complex projective structures on arbitrary surfaces, are all encoded by pairs (H,L), H being a ``straight convex sets'' in the hyperbolic plane, and L a ``measured geodesic laminations'' suitably defined on H. (b) Canonical geometric correlations: spacetimes of different curvature, that share a same encoding pair (H,L), are related to each other by ``canonical rescaling''; they can be transformed by ``canonical Wick rotations'' in hyperbolic 3-manifolds, that carry asymptotically the corresponding projective structures. Both Wick rotations and rescalings act along the "canonical cosmological time" and have ``universal rescaling functions''. These correlations are functorial with respect to isomorphisms of the respective geometric categories. We analyze the behaviour along a ray of measured laminations, (broken) T-symmetry by spacetimes of negative curvature, the relationship with ``earthquake theory'', beyond the case of compact Cauchy surface. WR-rescaling does apply on the ``ends'' of geometrically finite hyperbolic 3-manifolds, that hence realize concrete interactions of their globally hyperbolic ``ending spacetimes'' of constant curvature. It also provides further "classical amplitudes" of these interactions, beyond the volume of the hyperbolic convex cores.

==> 1geo-Ads.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1geo-Ads.pstex}%
\end{picture}%
\setlength{\unitlength}{2569sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,5072)(3139,-7093)
\put(4936,-5356){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Pp^-$}%
}}}
\put(6106,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Qq$}%
}}}
\put(6916,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Pp^+$}%
}}}
\end{picture}


==> 1geo-ds2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1geo-ds2.pstex}%
\end{picture}%
\setlength{\unitlength}{1989sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4548,6895)(887,-7843)
\put(2641,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Uu_1^-$}%
}}}
\put(4036,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Vv_1$}%
}}}
\put(4726,-5821){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Uu_1^+$}%
}}}
\end{picture}


==> 1geo-flat.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1geo-flat.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6996,4522)(-7,-4990)
\put(3112,-1451){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Vv_0$}%
}}}
\put(751,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{
$\Uu_0^-$}%
}}}
\put(5251,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Uu_0^+$}%
}}}
\put(2336,-4941){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$v_0$}%
}}}
\end{picture}


==> 1geo-hyp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1geo-hyp.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6321,6319)(1788,-6838)
\put(3121,-5926){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Ee^-_0$}%
}}}
\put(5416,-6421){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Pi$}%
}}}
\put(6676,-5026){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Ee_0^+$}%
}}}
\end{picture}


==> 3Cusp-bend.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3Cusp-bend.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13219,5518)(1689,-6581)
\end{picture}


==> GR2005_fig_ads_bound.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_ads_bound.pstex}%
\end{picture}%
\setlength{\unitlength}{1285sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16526,7945)(-978,-5347)
\put(11848,-981){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}{$III$}%
}}}
\put(14298,-864){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}{$I$}%
}}}
\put(13215,302){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}{$II$}%
}}}
\put(13331,-1964){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{11.0}{\rmdefault}{\mddefault}{\updefault}{$IV$}%
}}}
\end{picture}


==> GR2005_fig_adstofl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_adstofl.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7869,6519)(649,-9928)
\put(4846,-6241){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$D(\Pp(\pi/4)\cap\rho^{-1}(r))$}%
}}}
\put(4396,-9346){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$0$}%
}}}
\end{picture}


==> GR2005_fig_class.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_class.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7391,12189)(-913,-11698)
\put( 91,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_0$}%
}}}
\put(863,-1628){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_t$}%
}}}
\put(1531,-1613){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_1$}%
}}}
\put(676,-1913){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$a$}%
}}}
\put(421,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_0$}%
}}}
\put( 46,-3106){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r^{-1}(r_0)$}%
}}}
\put(526,-4096){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_1$}%
}}}
\put(1733,-3413){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r^{-1}(r_1)$}%
}}}
\put(5116, -8){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_t}$}%
}}}
\put(4463,-616){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_0}$}%
}}}
\put(5573,-616){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_1}$}%
}}}
\put(5416,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$a$}%
}}}
\put(1015,-9945){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$S$}%
}}}
\put(5826,-3385){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$+\infty$}%
}}}
\put(953,-6616){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_1$}%
}}}
\put(971,-7242){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$a$}%
}}}
\put(150,-7321){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$r_0$}%
}}}
\put(4848,-3125){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$+\infty$}%
}}}
\put(5200,-3542){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_0}$}%
}}}
\put(4450,-3918){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$+\infty$}%
}}}
\put(5597,-4030){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_1}$}%
}}}
\put(5132,-4240){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$+\infty$}%
}}}
\put(5812,-6249){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$a$}%
}}}
\put(5200,-6399){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_0}$}%
}}}
\put(5912,-6023){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Ff_{r_1}$}%
}}}
\end{picture}


==> GR2005_fig_dual_ads.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_dual_ads.pstex}%
\end{picture}%
\setlength{\unitlength}{1699sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5437,5479)(1772,-5508)
\put(4701,-3456){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}
\put(4017,-2440){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Gg^+(p)$}%
}}}
\put(4134,-4390){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Gg^-(p)$}%
}}}
\put(4217,-573){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\Gg^-(p)$}%
}}}
\put(4134,-1490){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$P(p)$}%
}}}
\end{picture}


==> GR2005_fig_dual_ds.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_dual_ds.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5865,3717)(944,-6040)
\put(944,-5398){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}
\put(4507,-3373){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$P$}%
}}}
\put(5399,-4206){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\mh^3$}%
}}}
\put(6809,-4183){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$S^2$}%
}}}
\put(1552,-5991){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\mx_1$}%
}}}
\end{picture}


==> GR2005_fig_hhull.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_hhull.pstex}%
\end{picture}%
\setlength{\unitlength}{2238sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8139,3665)(2239,-5923)
\put(5886,-4526){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$D(p)$}%
}}}
\put(5393,-2888){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\rho(D(p))$}%
}}}
\end{picture}


==> GR2005_fig_qf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_qf.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13044,4831)(454,-6230)
\end{picture}


==> GR2005_fig_rdex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{GR2005_fig_rdex.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7083,9266)(-782,-8432)
\put(3587,-1148){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$\ell$}%
}}}
\put(318,-1148){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}
\put(-620,-1538){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{a) The future of a point.}%
}}}
\put(3355,-1553){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{b) The future of a spacelike line.}%
}}}
\put(-613,-4088){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{c) The intersection of the future of $4$}%
}}}
\put(-613,-4358){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{    null planes through $0$.}%
}}}
\put(-703,-8153){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{e) The future of a compact}%
}}}
\put(-703,-8378){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{    spacelike tree.}%
}}}
\put(3362,-8153){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{f) The future of the curve $S=\{(f(t),t,0)\}$  }%
}}}
\put(3377,-4283){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{d) The future of a spacelike segment.}%
}}}
\put(3490,-8378){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{where $f$ is a convex $1$-Lipshitz function.}%
}}}
\put(5125,-6158){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.0}{\rmdefault}{\mddefault}{\updefault}{$S$}%
}}}
\end{picture}


==> earth-example.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{earth-example.pstex}%
\end{picture}%
\setlength{\unitlength}{1782sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9033,8144)(2689,-10423)
\put(3403,-4164){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$l_1$}%
}}}
\put(3069,-5864){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$r$}%
}}}
\put(3403,-7864){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$P$}%
}}}
\put(6553,-4481){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Ee_+$}%
}}}
\put(6486,-7798){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Ee_-$}%
}}}
\put(4626,-5698){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$l_\infty$}%
}}}
\put(2978,-5206){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$P_1$}%
}}}
\put(3826,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$l_2$}%
}}}
\end{picture}


==> flat-regdom.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flat-regdom.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20025,8724)(1343,-10120)
\end{picture}


==> flat-regdom3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flat-regdom3.pstex}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8960,8899)(1335,-9758)
\end{picture}


==> positive-rotation.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{positive-rotation.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4844,2462)(1369,-5091)
\put(2826,-4420){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$(x_-,x_-)$}%
}}}
\put(4319,-4105){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}
\put(4079,-3504){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$L$}%
}}}
\put(4251,-5042){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$R$}%
}}}
\put(4116,-4502){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$(\exp(-tX),Id)p$}%
}}}
\put(3615,-3560){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$l$}%
}}}
\end{picture}


==> projective.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{projective.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(24908,8616)(-15840,-8194)
\put(-11658,-1026){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_1$}%
}}}
\put(-9775,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\partial  l_3^*$}%
}}}
\put(-15226,-1256){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_0$}%
}}}
\put(-9119,-956){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_2$}%
}}}
\put(-6890,-1020){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_3$}%
}}}
\put(2451,-6081){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_0$}%
}}}
\put(7301,-5765){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_{i+1}$}%
}}}
\put(2769,-2758){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\md_i$}%
}}}
\end{picture}

